A New Preconditioner for the EFIE Based on Primal and Dual Graph Laplacian Spectral Filters

The Electric Field Integral Equation (EFIE) is notorious for its ill-conditioning both in frequency and h-refinement. Several techniques exist for fixing the equation conditioning problems based on hierarchical strategies, Calderon techniques, and related technologies. This work leverages on a new approach, based on the construction of tailored spectral filters for the EFIE components which allow the block renormalization of the EFIE spectrum resulting in a provably constant condition number for the equation. This is achieved without the need for a barycentric refinement and with low computational overhead compared with other schemes. In particular, only sparse matrices are required in addition to the EFIE original matrix. Numerical results will show the robustness of our scheme and its application to the solution of realistic problems.

==> Figures/Sphere_Condition_number.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%

%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2.1in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=14000,
xlabel style={font=\color{white!15!black}},
xlabel={Number of unknowns},
ymode=log,
ymin=1,
ymax=1000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Condition number},
axis background/.style={fill=white},
xminorgrids,
yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, line width=2.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
480	990.562\\
2136	10089\\
4908	32430\\
8700	82694\\
13776	153400\\
};
\addlegendentry{LS-EFIE}

\addplot [color=mycolor3, line width=2.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
480	3.3879\\
2136	3.0797\\
4908	2.9295\\
8700	3.1656\\
13776	3.353\\
};
\addlegendentry{This work}

\end{axis}
\end{tikzpicture}%

==> Figures/Sphere_Condition_number_VS_Freq.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2.1in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1e-40,
xmax=10000000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency},
ymode=log,
ymin=1,
ymax=1e+20,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Condition number},
axis background/.style={fill=white},
xminorgrids,
yminorgrids,
legend style={at={(0.01,0.6)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10000000	48169\\
1000000	4817000\\
100000	481700000\\
10000	48170000000\\
1000	4817400000000\\
100	    6.4632e+14\\
10	5.1705e+18\\
1e-10	5.1705e+18\\
1e-20	5.1705e+18\\
1e-30	5.1705e+18\\
1e-40	5.1705e+18\\
};
\addlegendentry{No preconditioner}

\addplot [color=mycolor2, line width=2.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10000000	32430\\
1000000	31485\\
100000	31475\\
10000	31475\\
1000	31475\\
100	31475\\
10	31475\\
1e-10	31475\\
1e-20	31475\\
1e-30	31475\\
1e-40	31475\\
};
\addlegendentry{LS-EFIE}

\addplot [color=mycolor3, line width=2.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
10000000	2.9295\\
1000000	2.9294\\
100000	2.9294\\
10000	2.9294\\
1000	2.9294\\
100	2.9294\\
10	2.9294\\
1e-10	2.9294\\
1e-20	2.9294\\
1e-30	2.9294\\
1e-40	2.9294\\
};
\addlegendentry{This work}

\end{axis}
\end{tikzpicture}%
